Stretching-Based Diagnostics in a Differential Geometry Setting

The identification of slow invariant manifolds (SIMs) is an essential part in model-order reduction for reactive systems. The mathematical definition of the SIM by Fenichel can be considered unsatisfactory, because it is only applicable to so-called slow-fast system and does not provide the uniqueness of the SIM. Observing the phase space of the dynamical system (not necessarily a slow-fast system), the SIM becomes a geometric object which attracts trajectories, resulting in a bundling behavior. We aim to find a more general definition of the SIM, guided by the prior observations in phase space within the field of differential geometry. This setting provides one major benefit: All quantities are formulated covariantly, i.e. they are independent of the coordinate choice. A recent work by Heiter and Lebiedz \cite{heiter} translates the invariance property to vanishing sectional curvatures in the extended phase space.

==> geodesc_deviation1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'geodesc_deviation1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{336.57911646bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31753015)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{geodesc_deviation1.pdf}}%
    \put(0.58537626,0.24352872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{tangent vector T}}}%
    \put(0.45469344,0.11635146){\color[rgb]{0.96862745,0,0}\makebox(0,0)[lb]{\smash{separation vector s}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{geodesc_deviation1.pdf}}%
    \put(0.0004146,0.26169556){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{Geod. deviation $R_{\text{dev,p}}(s)$}}}%
    \put(0.05338225,0.11287678){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{geodesics}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{geodesc_deviation1.pdf}}%
    \put(0.34942807,0.38504797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%


==> ratio_final.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ratio_final.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{357.11999512bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69076751)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ratio_final.pdf}}%
    \put(0.76186327,0.04027285){\rotatebox{16.600721}{\makebox(0,0)[lb]{\smash{x value}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ratio_final.pdf}}%
    \put(0.94883734,0.13828745){\makebox(0,0)[b]{\smash{0.950}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ratio_final.pdf}}%
    \put(0.86538246,0.11275786){\makebox(0,0)[b]{\smash{0.975}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ratio_final.pdf}}%
    \put(0.77942076,0.0864614){\makebox(0,0)[b]{\smash{1.000}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ratio_final.pdf}}%
    \put(0.69083758,0.05936303){\makebox(0,0)[b]{\smash{1.025}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ratio_final.pdf}}%
    \put(0.59951112,0.0314255){\makebox(0,0)[b]{\smash{1.050}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ratio_final.pdf}}%
    \put(0.22510474,0.07775629){\rotatebox{-18.173419}{\makebox(0,0)[lb]{\smash{y value}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ratio_final.pdf}}%
    \put(0.15597428,0.14379346){\makebox(0,0)[b]{\smash{0.450}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ratio_final.pdf}}%
    \put(0.23487639,0.11720261){\makebox(0,0)[b]{\smash{0.475}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ratio_final.pdf}}%
    \put(0.3162566,0.0897767){\makebox(0,0)[b]{\smash{0.500}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ratio_final.pdf}}%
    \put(0.40023361,0.06147564){\makebox(0,0)[b]{\smash{0.525}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ratio_final.pdf}}%
    \put(0.48693367,0.03225689){\makebox(0,0)[b]{\smash{0.550}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ratio_final.pdf}}%
    \put(0.01887448,0.56745513){\rotatebox{-87.914813}{\makebox(0,0)[lb]{\smash{geod. stretching ratio}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ratio_final.pdf}}%
    \put(0.10411781,0.26578332){\makebox(0,0)[b]{\smash{8.0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ratio_final.pdf}}%
    \put(0.10100033,0.34079742){\makebox(0,0)[b]{\smash{8.5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ratio_final.pdf}}%
    \put(0.09783928,0.41686072){\makebox(0,0)[b]{\smash{9.0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ratio_final.pdf}}%
    \put(0.09463368,0.49399542){\makebox(0,0)[b]{\smash{9.5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ratio_final.pdf}}%
    \put(0.67094227,0.53739174){\makebox(0,0)[lb]{\smash{SIM}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ratio_final.pdf}}%
  \end{picture}%
\endgroup%

